Self-Triggered Output-Feedback Control of LTI Systems Subject to Disturbances and Noise

Self-triggered control (STC) and periodic event-triggered control (PETC) are aperiodic sampling techniques aiming at reducing control data communication when compared to periodic sampling. In both techniques, the effects of measurement noise in continuous-time systems with output feedback are unaddressed. In this work we prove that additive noise does not hinder stability of output-feedback PETC of linear time-invariant (LTI) systems. Then we build an STC strategy that estimates PETC's worst-case triggering times. To accomplish this, we use set-based methods, more specifically ellipsoidal sets, which describe uncertainties on state, disturbances and noise. Ellipsoidal reachability is then used to predict worst-case triggering condition violations, ultimately determining the next communication time. The ellipsoidal state estimate is recursively updated using guaranteed state estimation (GSE) methods. The proposed STC is designed to be computationally tractable at the expense of some added conservatism. It is expected to be a practical STC implementation for a broad range of applications.

==> automatica_vs_necsys.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=70mm,
height=20.93mm,
at={(0mm,27mm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={State norm $|\xiv(t)|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
0	20\\
0.0100000000000016	17.2428177818324\\
0.0300000000000011	13.351602632782\\
0.0500000000000007	11.2956643209226\\
0.0700000000000003	10.2886669278217\\
0.0899999999999999	9.80045595177121\\
0.109999999999999	9.53675696451746\\
0.129999999999999	9.35813285617197\\
0.210000000000001	8.82490343035522\\
0.27	8.34275541875097\\
0.329999999999998	7.84072181896223\\
0.399999999999999	7.27361599741633\\
0.48	6.66638920450217\\
0.57	6.04677827265195\\
0.670000000000002	5.44365491864984\\
0.800000000000001	4.77794527936135\\
0.98	4.06882923570683\\
1.12	3.69437211430827\\
1.24	3.36032642999466\\
1.31	3.21582703167296\\
1.39	3.03677973661205\\
1.53	2.75091769412351\\
1.66	2.50449412412836\\
1.78	2.29067418287607\\
1.9	2.08951407001454\\
2.02	1.90054203948393\\
2.14	1.72348240954255\\
2.26	1.55814861467626\\
2.38	1.40434612346108\\
2.45	1.31955882297401\\
2.52	1.23888759845678\\
2.59	1.16189730223545\\
2.66	1.08852639432618\\
2.79	0.961786183235997\\
2.91	0.854901360712251\\
3.03	0.7573769953697\\
3.15	0.668687248870235\\
3.27	0.588266579367264\\
3.39	0.515544061479794\\
3.51	0.44995464973746\\
3.62	0.395721352191288\\
3.72	0.350806672702603\\
3.82	0.309809119861857\\
3.92	0.27247374412844\\
4.02	0.238536741586024\\
4.17	0.193460652169293\\
4.29	0.162038400151175\\
4.41	0.134238178242583\\
4.57	0.102346630426617\\
4.73	0.0758070285080876\\
4.89	0.0542243702342091\\
5.09	0.0327070337733915\\
5.2	0.026437243589168\\
5.36	0.0228559043384813\\
6.48	0.00870890199320939\\
8.27	0.00681091231964714\\
10	0.00214940438958777\\
};
\addlegendentry{PSTC}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	20\\
0.0199999999999996	14.9367798044312\\
0.0399999999999991	12.1470760844376\\
0.0599999999999987	10.7368766484167\\
0.0700000000000003	10.3305946678222\\
0.0799999999999983	10.0355496618482\\
0.0899999999999999	9.81756190485391\\
0.109999999999999	9.520302126269\\
0.129999999999999	9.31596657700351\\
0.16	9.06809414801933\\
0.280000000000001	8.11564189331379\\
0.379999999999999	7.3270774575987\\
0.449999999999999	6.80713755484056\\
0.510000000000002	6.38904399846749\\
0.559999999999999	6.06186218340922\\
0.620000000000001	5.69329787693519\\
0.68	5.35488934322808\\
0.739999999999998	5.0453918513868\\
0.800000000000001	4.76325309716764\\
0.859999999999999	4.50652453101285\\
0.920000000000002	4.27295508473205\\
0.98	4.05841347461145\\
1.04	3.86348783262495\\
1.1	3.68494392907279\\
1.17	3.4929354696325\\
1.25	3.29330107192329\\
1.33	3.11049639058274\\
1.42	2.9194079489005\\
1.52	2.72302371943472\\
1.62	2.53924001448821\\
1.72	2.36552228657364\\
1.82	2.2004864456055\\
1.92	2.04335947362068\\
2.02	1.89373984742091\\
2.12	1.75143733855165\\
2.22	1.61636666334076\\
2.32	1.4884801258139\\
2.42	1.36772738157031\\
2.52	1.25403336353284\\
2.62	1.14728797862385\\
2.72	1.04734319376059\\
2.82	0.954014587163098\\
2.94	0.850633435273082\\
3.02	0.786503773837616\\
3.1	0.726144102223667\\
3.18	0.669417981022942\\
3.3	0.590819125172313\\
3.42	0.519555144786541\\
3.52	0.46549741375982\\
3.64	0.406382063272876\\
3.76	0.35314807400507\\
3.88	0.305351137144278\\
4	0.2625433433677\\
4.12	0.224300932217297\\
4.26	0.18498051863083\\
4.4	0.150724153946527\\
4.54	0.121044938369952\\
4.68	0.0955070402668561\\
4.84	0.0709302288101128\\
5.02	0.0482615844218479\\
5.11	0.0393029681412393\\
5.22	0.032960335025308\\
5.41	0.0272091124162444\\
6.29	0.00810508963347445\\
6.62	0.0068244083990372\\
8.21	0.00657877569552667\\
10	0.00216481938736734\\
};
\addlegendentry{GM18-STC}

\addplot [color=mycolor3, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0	20\\
	0.0100000000000016	17.2428179662696\\
	0.0199999999999996	15.0965785847668\\
	0.0300000000000011	13.454546222489\\
	0.0399999999999991	12.2208796711499\\
	0.0500000000000007	11.3166159498195\\
	0.0599999999999987	10.6637107776044\\
	0.0700000000000003	10.1992279006078\\
	0.0799999999999983	9.86924697981979\\
	0.0899999999999999	9.63404095093406\\
	0.100000000000001	9.46250366699428\\
	0.120000000000001	9.23143889186197\\
	0.140000000000001	9.07106275005012\\
	0.199999999999999	8.66733928277265\\
	0.260000000000002	8.24305749671173\\
	0.460000000000001	6.80053106993208\\
	0.530000000000001	6.33559022188656\\
	0.600000000000001	5.90265891640519\\
	0.66	5.55969430545123\\
	0.710000000000001	5.29358708962175\\
	0.77	4.99847220403142\\
	0.82	4.77129598817633\\
	0.879999999999999	4.52173196313041\\
	0.940000000000001	4.29207337196783\\
	0.989999999999998	4.11757423359697\\
	1.05	3.92555145712403\\
	1.11	3.74797056129528\\
	1.17	3.58352970555785\\
	1.23	3.43375524031975\\
	1.3	3.27159016673881\\
	1.37	3.12169190550865\\
	1.45	2.96175347225465\\
	1.54	2.79255238238958\\
	1.64	2.61439584690753\\
	1.75	2.42771812327089\\
	1.86	2.24927715113099\\
	1.97	2.07851188440118\\
	2.08	1.91534522295681\\
	2.19	1.759941623927\\
	2.29	1.62552461326112\\
	2.39	1.49776055933654\\
	2.49	1.3767801496216\\
	2.59	1.26261132232446\\
	2.69	1.15523491090668\\
	2.79	1.05454762967301\\
	2.89	0.960430754047284\\
	2.99	0.872690135134981\\
	3.09	0.79113285459443\\
	3.19	0.715500561703735\\
	3.29	0.645539338339866\\
	3.39	0.580960396461609\\
	3.49	0.521473587784225\\
	3.59	0.466789933790537\\
	3.69	0.416605584540989\\
	3.8	0.366260149378235\\
	3.91	0.320648087835973\\
	4.02	0.279412343802761\\
	4.14	0.239018158473222\\
	4.26	0.203011183231979\\
	4.39	0.168508805715053\\
	4.52	0.138259690858757\\
	4.66	0.109989104166779\\
	4.81	0.0841877126411354\\
	4.96	0.0626521830462892\\
	5.11	0.0451050944954794\\
	5.22	0.0377875811794937\\
	5.4	0.0308367759230634\\
	6.05	0.0126419663377213\\
	6.36	0.00780792904379624\\
	6.69	0.00727099411819054\\
	7.81	0.00807235088600322\\
	9.99	0.00216480668560237\\
};
\addlegendentry{PETC}

\end{axis}

\begin{axis}[%
width=70mm,
height=20.93mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$\dk^*$ (samples)},
xlabel={$t$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5, 0.99)}, anchor=north},
]
\addplot[only marks, mark=o, mark options={}, mark size=3.0000pt, draw=mycolor1] table[row sep=crcr]{%
	x	y\\
	0	1\\
	0.01	2\\
	0.03	2\\
	0.05	2\\
	0.07	2\\
	0.09	2\\
	0.11	2\\
	0.13	3\\
	0.16	5\\
	0.21	6\\
	0.27	6\\
	0.33	7\\
	0.4	8\\
	0.48	9\\
	0.57	10\\
	0.67	13\\
	0.8	18\\
	0.98	14\\
	1.12	12\\
	1.24	7\\
	1.31	8\\
	1.39	7\\
	1.46	7\\
	1.53	7\\
	1.6	6\\
	1.66	6\\
	1.72	6\\
	1.78	6\\
	1.84	6\\
	1.9	6\\
	1.96	6\\
	2.02	6\\
	2.08	6\\
	2.14	6\\
	2.2	6\\
	2.26	6\\
	2.32	6\\
	2.38	7\\
	2.45	7\\
	2.52	7\\
	2.59	7\\
	2.66	7\\
	2.73	6\\
	2.79	6\\
	2.85	6\\
	2.91	6\\
	2.97	6\\
	3.03	6\\
	3.09	6\\
	3.15	6\\
	3.21	6\\
	3.27	6\\
	3.33	6\\
	3.39	6\\
	3.45	6\\
	3.51	6\\
	3.57	5\\
	3.62	5\\
	3.67	5\\
	3.72	5\\
	3.77	5\\
	3.82	5\\
	3.87	5\\
	3.92	5\\
	3.97	5\\
	4.02	5\\
	4.07	5\\
	4.12	5\\
	4.17	4\\
	4.21	4\\
	4.25	4\\
	4.29	4\\
	4.33	4\\
	4.37	4\\
	4.41	4\\
	4.45	4\\
	4.49	4\\
	4.53	4\\
	4.57	4\\
	4.61	4\\
	4.65	4\\
	4.69	4\\
	4.73	4\\
	4.77	3\\
	4.8	3\\
	4.83	3\\
	4.86	3\\
	4.89	3\\
	4.92	3\\
	4.95	3\\
	4.98	3\\
	5.01	3\\
	5.04	3\\
	5.07	2\\
	5.09	2\\
	5.11	2\\
	5.13	2\\
	5.15	2\\
	5.17	2\\
	5.19	1\\
	5.2	1\\
	5.21	1\\
	5.22	1\\
	5.23	1\\
	5.24	1\\
	5.25	1\\
	5.26	1\\
	5.27	1\\
	5.28	1\\
	5.29	1\\
	5.3	1\\
	5.31	1\\
	5.32	1\\
	5.33	1\\
	5.34	1\\
	5.35	1\\
	5.36	1\\
	5.37	1\\
	5.38	1\\
	5.39	1\\
	5.4	1\\
	5.41	1\\
	5.42	1\\
	5.43	2\\
	5.45	2\\
	5.47	2\\
	5.49	2\\
	5.51	2\\
	5.53	2\\
	5.55	2\\
	5.57	2\\
	5.59	2\\
	5.61	2\\
	5.63	2\\
	5.65	2\\
	5.67	2\\
	5.69	2\\
	5.71	2\\
	5.73	2\\
	5.75	2\\
	5.77	2\\
	5.79	2\\
	5.81	2\\
	5.83	2\\
	5.85	2\\
	5.87	2\\
	5.89	2\\
	5.91	2\\
	5.93	1\\
	5.94	1\\
	5.95	1\\
	5.96	1\\
	5.97	1\\
	5.98	1\\
	5.99	1\\
	6	1\\
	6.01	1\\
	6.02	1\\
	6.03	1\\
	6.04	1\\
	6.05	1\\
	6.06	1\\
	6.07	1\\
	6.08	1\\
	6.09	1\\
	6.1	1\\
	6.11	1\\
	6.12	1\\
	6.13	1\\
	6.14	1\\
	6.15	1\\
	6.16	1\\
	6.17	1\\
	6.18	1\\
	6.19	1\\
	6.2	1\\
	6.21	1\\
	6.22	1\\
	6.23	1\\
	6.24	1\\
	6.25	1\\
	6.26	1\\
	6.27	1\\
	6.28	1\\
	6.29	1\\
	6.3	1\\
	6.31	1\\
	6.32	1\\
	6.33	1\\
	6.34	1\\
	6.35	1\\
	6.36	1\\
	6.37	1\\
	6.38	1\\
	6.39	1\\
	6.4	1\\
	6.41	1\\
	6.42	1\\
	6.43	1\\
	6.44	1\\
	6.45	1\\
	6.46	1\\
	6.47	1\\
	6.48	1\\
	6.49	1\\
	6.5	1\\
	6.51	1\\
	6.52	1\\
	6.53	1\\
	6.54	1\\
	6.55	1\\
	6.56	1\\
	6.57	1\\
	6.58	1\\
	6.59	1\\
	6.6	1\\
	6.61	1\\
	6.62	1\\
	6.63	1\\
	6.64	1\\
	6.65	1\\
	6.66	1\\
	6.67	1\\
	6.68	1\\
	6.69	1\\
	6.7	1\\
	6.71	1\\
	6.72	1\\
	6.73	1\\
	6.74	1\\
	6.75	1\\
	6.76	1\\
	6.77	1\\
	6.78	1\\
	6.79	1\\
	6.8	1\\
	6.81	1\\
	6.82	1\\
	6.83	1\\
	6.84	1\\
	6.85	1\\
	6.86	1\\
	6.87	1\\
	6.88	1\\
	6.89	1\\
	6.9	1\\
	6.91	1\\
	6.92	1\\
	6.93	1\\
	6.94	1\\
	6.95	1\\
	6.96	1\\
	6.97	1\\
	6.98	1\\
	6.99	1\\
	7	1\\
	7.01	1\\
	7.02	1\\
	7.03	1\\
	7.04	1\\
	7.05	1\\
	7.06	1\\
	7.07	1\\
	7.08	1\\
	7.09	1\\
	7.1	1\\
	7.11	1\\
	7.12	1\\
	7.13	1\\
	7.14	1\\
	7.15	1\\
	7.16	1\\
	7.17	1\\
	7.18	1\\
	7.19	1\\
	7.2	1\\
	7.21	1\\
	7.22	1\\
	7.23	1\\
	7.24	1\\
	7.25	1\\
	7.26	1\\
	7.27	1\\
	7.28	1\\
	7.29	1\\
	7.3	1\\
	7.31	1\\
	7.32	1\\
	7.33	1\\
	7.34	1\\
	7.35	1\\
	7.36	1\\
	7.37	1\\
	7.38	1\\
	7.39	1\\
	7.4	1\\
	7.41	1\\
	7.42	1\\
	7.43	1\\
	7.44	1\\
	7.45	1\\
	7.46	1\\
	7.47	1\\
	7.48	1\\
	7.49	1\\
	7.5	1\\
	7.51	1\\
	7.52	1\\
	7.53	1\\
	7.54	1\\
	7.55	1\\
	7.56	1\\
	7.57	1\\
	7.58	1\\
	7.59	1\\
	7.6	1\\
	7.61	1\\
	7.62	1\\
	7.63	1\\
	7.64	1\\
	7.65	1\\
	7.66	1\\
	7.67	1\\
	7.68	1\\
	7.69	1\\
	7.7	1\\
	7.71	1\\
	7.72	1\\
	7.73	1\\
	7.74	1\\
	7.75	1\\
	7.76	1\\
	7.77	1\\
	7.78	1\\
	7.79	1\\
	7.8	1\\
	7.81	1\\
	7.82	1\\
	7.83	1\\
	7.84	1\\
	7.85	1\\
	7.86	1\\
	7.87	1\\
	7.88	1\\
	7.89	1\\
	7.9	1\\
	7.91	1\\
	7.92	1\\
	7.93	1\\
	7.94	1\\
	7.95	1\\
	7.96	1\\
	7.97	1\\
	7.98	1\\
	7.99	1\\
	8	1\\
	8.01	1\\
	8.02	1\\
	8.03	1\\
	8.04	1\\
	8.05	1\\
	8.06	1\\
	8.07	1\\
	8.08	1\\
	8.09	1\\
	8.1	1\\
	8.11	1\\
	8.12	1\\
	8.13	1\\
	8.14	1\\
	8.15	1\\
	8.16	1\\
	8.17	1\\
	8.18	1\\
	8.19	1\\
	8.2	1\\
	8.21	1\\
	8.22	1\\
	8.23	1\\
	8.24	1\\
	8.25	1\\
	8.26	1\\
	8.27	1\\
	8.28	1\\
	8.29	1\\
	8.3	1\\
	8.31	1\\
	8.32	1\\
	8.33	1\\
	8.34	1\\
	8.35	1\\
	8.36	1\\
	8.37	1\\
	8.38	1\\
	8.39	1\\
	8.4	1\\
	8.41	1\\
	8.42	1\\
	8.43	1\\
	8.44	1\\
	8.45	1\\
	8.46	1\\
	8.47	1\\
	8.48	1\\
	8.49	1\\
	8.5	1\\
	8.51	1\\
	8.52	1\\
	8.53	1\\
	8.54	1\\
	8.55	1\\
	8.56	1\\
	8.57	1\\
	8.58	1\\
	8.59	1\\
	8.6	1\\
	8.61	1\\
	8.62	1\\
	8.63	1\\
	8.64	1\\
	8.65	1\\
	8.66	1\\
	8.67	1\\
	8.68	1\\
	8.69	1\\
	8.7	1\\
	8.71	1\\
	8.72	1\\
	8.73	1\\
	8.74	1\\
	8.75	1\\
	8.76	1\\
	8.77	1\\
	8.78	1\\
	8.79	1\\
	8.8	1\\
	8.81	1\\
	8.82	1\\
	8.83	1\\
	8.84	1\\
	8.85	1\\
	8.86	1\\
	8.87	1\\
	8.88	1\\
	8.89	1\\
	8.9	1\\
	8.91	1\\
	8.92	1\\
	8.93	1\\
	8.94	1\\
	8.95	1\\
	8.96	1\\
	8.97	1\\
	8.98	1\\
	8.99	1\\
	9	1\\
	9.01	1\\
	9.02	1\\
	9.03	1\\
	9.04	1\\
	9.05	1\\
	9.06	1\\
	9.07	1\\
	9.08	1\\
	9.09	1\\
	9.1	1\\
	9.11	1\\
	9.12	1\\
	9.13	1\\
	9.14	1\\
	9.15	1\\
	9.16	1\\
	9.17	1\\
	9.18	1\\
	9.19	1\\
	9.2	1\\
	9.21	1\\
	9.22	1\\
	9.23	1\\
	9.24	1\\
	9.25	1\\
	9.26	1\\
	9.27	1\\
	9.28	1\\
	9.29	1\\
	9.3	1\\
	9.31	1\\
	9.32	1\\
	9.33	1\\
	9.34	1\\
	9.35	1\\
	9.36	1\\
	9.37	1\\
	9.38	1\\
	9.39	1\\
	9.4	1\\
	9.41	1\\
	9.42	1\\
	9.43	1\\
	9.44	1\\
	9.45	1\\
	9.46	1\\
	9.47	1\\
	9.48	1\\
	9.49	1\\
	9.5	1\\
	9.51	1\\
	9.52	1\\
	9.53	1\\
	9.54	1\\
	9.55	1\\
	9.56	1\\
	9.57	1\\
	9.58	1\\
	9.59	1\\
	9.6	1\\
	9.61	1\\
	9.62	1\\
	9.63	1\\
	9.64	1\\
	9.65	1\\
	9.66	1\\
	9.67	1\\
	9.68	1\\
	9.69	1\\
	9.7	1\\
	9.71	1\\
	9.72	1\\
	9.73	1\\
	9.74	1\\
	9.75	1\\
	9.76	1\\
	9.77	1\\
	9.78	1\\
	9.79	1\\
	9.8	1\\
	9.81	1\\
	9.82	1\\
	9.83	1\\
	9.84	1\\
	9.85	1\\
	9.86	1\\
	9.87	1\\
	9.88	1\\
	9.89	1\\
	9.9	1\\
	9.91	1\\
	9.92	1\\
	9.93	1\\
	9.94	1\\
	9.95	1\\
	9.96	1\\
	9.97	1\\
	9.98	1\\
	9.99	1\\
	10	1\\
};
\addlegendentry{PSTC}

\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0	2\\
0.02	2\\
0.04	2\\
0.06	1\\
0.07	1\\
0.08	1\\
0.09	1\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
0.21	1\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	2\\
0.58	2\\
0.6	2\\
0.62	2\\
0.64	2\\
0.66	2\\
0.68	2\\
0.7	2\\
0.72	2\\
0.74	2\\
0.76	2\\
0.78	2\\
0.8	2\\
0.82	2\\
0.84	2\\
0.86	2\\
0.88	2\\
0.9	2\\
0.92	3\\
0.95	3\\
0.98	3\\
1.01	3\\
1.04	3\\
1.07	3\\
1.1	3\\
1.13	4\\
1.17	4\\
1.21	4\\
1.25	4\\
1.29	4\\
1.33	4\\
1.37	5\\
1.42	5\\
1.47	5\\
1.52	5\\
1.57	5\\
1.62	5\\
1.67	5\\
1.72	5\\
1.77	5\\
1.82	5\\
1.87	5\\
1.92	5\\
1.97	5\\
2.02	5\\
2.07	5\\
2.12	5\\
2.17	5\\
2.22	5\\
2.27	5\\
2.32	5\\
2.37	5\\
2.42	5\\
2.47	5\\
2.52	5\\
2.57	5\\
2.62	5\\
2.67	5\\
2.72	5\\
2.77	5\\
2.82	4\\
2.86	4\\
2.9	4\\
2.94	4\\
2.98	4\\
3.02	4\\
3.06	4\\
3.1	4\\
3.14	4\\
3.18	4\\
3.22	4\\
3.26	4\\
3.3	4\\
3.34	4\\
3.38	4\\
3.42	4\\
3.46	3\\
3.49	3\\
3.52	3\\
3.55	3\\
3.58	3\\
3.61	3\\
3.64	3\\
3.67	3\\
3.7	3\\
3.73	3\\
3.76	3\\
3.79	3\\
3.82	3\\
3.85	3\\
3.88	3\\
3.91	3\\
3.94	3\\
3.97	3\\
4	3\\
4.03	3\\
4.06	3\\
4.09	3\\
4.12	3\\
4.15	3\\
4.18	2\\
4.2	2\\
4.22	2\\
4.24	2\\
4.26	2\\
4.28	2\\
4.3	2\\
4.32	2\\
4.34	2\\
4.36	2\\
4.38	2\\
4.4	2\\
4.42	2\\
4.44	2\\
4.46	2\\
4.48	2\\
4.5	2\\
4.52	2\\
4.54	2\\
4.56	2\\
4.58	2\\
4.6	2\\
4.62	2\\
4.64	2\\
4.66	2\\
4.68	2\\
4.7	2\\
4.72	2\\
4.74	2\\
4.76	2\\
4.78	2\\
4.8	2\\
4.82	2\\
4.84	2\\
4.86	2\\
4.88	2\\
4.9	2\\
4.92	2\\
4.94	2\\
4.96	2\\
4.98	2\\
5	2\\
5.02	2\\
5.04	2\\
5.06	1\\
5.07	1\\
5.08	1\\
5.09	1\\
5.1	1\\
5.11	1\\
5.12	1\\
5.13	1\\
5.14	1\\
5.15	1\\
5.16	1\\
5.17	1\\
5.18	1\\
5.19	1\\
5.2	1\\
5.21	1\\
5.22	1\\
5.23	1\\
5.24	1\\
5.25	1\\
5.26	1\\
5.27	1\\
5.28	1\\
5.29	1\\
5.3	1\\
5.31	1\\
5.32	1\\
5.33	1\\
5.34	1\\
5.35	1\\
5.36	1\\
5.37	1\\
5.38	1\\
5.39	1\\
5.4	1\\
5.41	1\\
5.42	1\\
5.43	1\\
5.44	1\\
5.45	1\\
5.46	1\\
5.47	1\\
5.48	1\\
5.49	1\\
5.5	1\\
5.51	1\\
5.52	1\\
5.53	1\\
5.54	1\\
5.55	1\\
5.56	1\\
5.57	1\\
5.58	1\\
5.59	1\\
5.6	1\\
5.61	1\\
5.62	1\\
5.63	1\\
5.64	1\\
5.65	1\\
5.66	1\\
5.67	1\\
5.68	1\\
5.69	1\\
5.7	1\\
5.71	1\\
5.72	1\\
5.73	1\\
5.74	1\\
5.75	1\\
5.76	1\\
5.77	1\\
5.78	1\\
5.79	1\\
5.8	1\\
5.81	1\\
5.82	1\\
5.83	1\\
5.84	1\\
5.85	1\\
5.86	1\\
5.87	1\\
5.88	1\\
5.89	1\\
5.9	1\\
5.91	1\\
5.92	1\\
5.93	1\\
5.94	1\\
5.95	1\\
5.96	1\\
5.97	1\\
5.98	1\\
5.99	1\\
6	1\\
6.01	1\\
6.02	1\\
6.03	1\\
6.04	1\\
6.05	1\\
6.06	1\\
6.07	1\\
6.08	1\\
6.09	1\\
6.1	1\\
6.11	1\\
6.12	1\\
6.13	1\\
6.14	1\\
6.15	1\\
6.16	1\\
6.17	1\\
6.18	1\\
6.19	1\\
6.2	1\\
6.21	1\\
6.22	1\\
6.23	1\\
6.24	1\\
6.25	1\\
6.26	1\\
6.27	1\\
6.28	1\\
6.29	1\\
6.3	1\\
6.31	1\\
6.32	1\\
6.33	1\\
6.34	1\\
6.35	1\\
6.36	1\\
6.37	1\\
6.38	1\\
6.39	1\\
6.4	1\\
6.41	1\\
6.42	1\\
6.43	1\\
6.44	1\\
6.45	1\\
6.46	1\\
6.47	1\\
6.48	1\\
6.49	1\\
6.5	1\\
6.51	1\\
6.52	1\\
6.53	1\\
6.54	1\\
6.55	1\\
6.56	1\\
6.57	1\\
6.58	1\\
6.59	1\\
6.6	1\\
6.61	1\\
6.62	1\\
6.63	1\\
6.64	1\\
6.65	1\\
6.66	1\\
6.67	1\\
6.68	1\\
6.69	1\\
6.7	1\\
6.71	1\\
6.72	1\\
6.73	1\\
6.74	1\\
6.75	1\\
6.76	1\\
6.77	1\\
6.78	1\\
6.79	1\\
6.8	1\\
6.81	1\\
6.82	1\\
6.83	1\\
6.84	1\\
6.85	1\\
6.86	1\\
6.87	1\\
6.88	1\\
6.89	1\\
6.9	1\\
6.91	1\\
6.92	1\\
6.93	1\\
6.94	1\\
6.95	1\\
6.96	1\\
6.97	1\\
6.98	1\\
6.99	1\\
7	1\\
7.01	1\\
7.02	1\\
7.03	1\\
7.04	1\\
7.05	1\\
7.06	1\\
7.07	1\\
7.08	1\\
7.09	1\\
7.1	1\\
7.11	1\\
7.12	1\\
7.13	1\\
7.14	1\\
7.15	1\\
7.16	1\\
7.17	1\\
7.18	1\\
7.19	1\\
7.2	1\\
7.21	1\\
7.22	1\\
7.23	1\\
7.24	1\\
7.25	1\\
7.26	1\\
7.27	1\\
7.28	1\\
7.29	1\\
7.3	1\\
7.31	1\\
7.32	1\\
7.33	1\\
7.34	1\\
7.35	1\\
7.36	1\\
7.37	1\\
7.38	1\\
7.39	1\\
7.4	1\\
7.41	1\\
7.42	1\\
7.43	1\\
7.44	1\\
7.45	1\\
7.46	1\\
7.47	1\\
7.48	1\\
7.49	1\\
7.5	1\\
7.51	1\\
7.52	1\\
7.53	1\\
7.54	1\\
7.55	1\\
7.56	1\\
7.57	1\\
7.58	1\\
7.59	1\\
7.6	1\\
7.61	1\\
7.62	1\\
7.63	1\\
7.64	1\\
7.65	1\\
7.66	1\\
7.67	1\\
7.68	1\\
7.69	1\\
7.7	1\\
7.71	1\\
7.72	1\\
7.73	1\\
7.74	1\\
7.75	1\\
7.76	1\\
7.77	1\\
7.78	1\\
7.79	1\\
7.8	1\\
7.81	1\\
7.82	1\\
7.83	1\\
7.84	1\\
7.85	1\\
7.86	1\\
7.87	1\\
7.88	1\\
7.89	1\\
7.9	1\\
7.91	1\\
7.92	1\\
7.93	1\\
7.94	1\\
7.95	1\\
7.96	1\\
7.97	1\\
7.98	1\\
7.99	1\\
8	1\\
8.01	1\\
8.02	1\\
8.03	1\\
8.04	1\\
8.05	1\\
8.06	1\\
8.07	1\\
8.08	1\\
8.09	1\\
8.1	1\\
8.11	1\\
8.12	1\\
8.13	1\\
8.14	1\\
8.15	1\\
8.16	1\\
8.17	1\\
8.18	1\\
8.19	1\\
8.2	1\\
8.21	1\\
8.22	1\\
8.23	1\\
8.24	1\\
8.25	1\\
8.26	1\\
8.27	1\\
8.28	1\\
8.29	1\\
8.3	1\\
8.31	1\\
8.32	1\\
8.33	1\\
8.34	1\\
8.35	1\\
8.36	1\\
8.37	1\\
8.38	1\\
8.39	1\\
8.4	1\\
8.41	1\\
8.42	1\\
8.43	1\\
8.44	1\\
8.45	1\\
8.46	1\\
8.47	1\\
8.48	1\\
8.49	1\\
8.5	1\\
8.51	1\\
8.52	1\\
8.53	1\\
8.54	1\\
8.55	1\\
8.56	1\\
8.57	1\\
8.58	1\\
8.59	1\\
8.6	1\\
8.61	1\\
8.62	1\\
8.63	1\\
8.64	1\\
8.65	1\\
8.66	1\\
8.67	1\\
8.68	1\\
8.69	1\\
8.7	1\\
8.71	1\\
8.72	1\\
8.73	1\\
8.74	1\\
8.75	1\\
8.76	1\\
8.77	1\\
8.78	1\\
8.79	1\\
8.8	1\\
8.81	1\\
8.82	1\\
8.83	1\\
8.84	1\\
8.85	1\\
8.86	1\\
8.87	1\\
8.88	1\\
8.89	1\\
8.9	1\\
8.91	1\\
8.92	1\\
8.93	1\\
8.94	1\\
8.95	1\\
8.96	1\\
8.97	1\\
8.98	1\\
8.99	1\\
9	1\\
9.01	1\\
9.02	1\\
9.03	1\\
9.04	1\\
9.05	1\\
9.06	1\\
9.07	1\\
9.08	1\\
9.09	1\\
9.1	1\\
9.11	1\\
9.12	1\\
9.13	1\\
9.14	1\\
9.15	1\\
9.16	1\\
9.17	1\\
9.18	1\\
9.19	1\\
9.2	1\\
9.21	1\\
9.22	1\\
9.23	1\\
9.24	1\\
9.25	1\\
9.26	1\\
9.27	1\\
9.28	1\\
9.29	1\\
9.3	1\\
9.31	1\\
9.32	1\\
9.33	1\\
9.34	1\\
9.35	1\\
9.36	1\\
9.37	1\\
9.38	1\\
9.39	1\\
9.4	1\\
9.41	1\\
9.42	1\\
9.43	1\\
9.44	1\\
9.45	1\\
9.46	1\\
9.47	1\\
9.48	1\\
9.49	1\\
9.5	1\\
9.51	1\\
9.52	1\\
9.53	1\\
9.54	1\\
9.55	1\\
9.56	1\\
9.57	1\\
9.58	1\\
9.59	1\\
9.6	1\\
9.61	1\\
9.62	1\\
9.63	1\\
9.64	1\\
9.65	1\\
9.66	1\\
9.67	1\\
9.68	1\\
9.69	1\\
9.7	1\\
9.71	1\\
9.72	1\\
9.73	1\\
9.74	1\\
9.75	1\\
9.76	1\\
9.77	1\\
9.78	1\\
9.79	1\\
9.8	1\\
9.81	1\\
9.82	1\\
9.83	1\\
9.84	1\\
9.85	1\\
9.86	1\\
9.87	1\\
9.88	1\\
9.89	1\\
9.9	1\\
9.91	1\\
9.92	1\\
9.93	1\\
9.94	1\\
9.95	1\\
9.96	1\\
9.97	1\\
9.98	1\\
9.99	1\\
10	1\\
};
\addlegendentry{GM18-STC}

\addplot[only marks, mark=x, mark options={}, mark size=3.0000pt, draw=mycolor3] table[row sep=crcr]{%
	x	y\\
	0	3\\
	0.03	2\\
	0.05	2\\
	0.07	2\\
	0.09	2\\
	0.11	2\\
	0.13	2\\
	0.15	3\\
	0.18	5\\
	0.23	6\\
	0.29	6\\
	0.35	7\\
	0.42	7\\
	0.49	8\\
	0.57	9\\
	0.66	11\\
	0.77	15\\
	0.92	20\\
	1.12	15\\
	1.27	9\\
	1.36	7\\
	1.43	7\\
	1.5	6\\
	1.56	6\\
	1.62	6\\
	1.68	5\\
	1.73	5\\
	1.78	5\\
	1.83	5\\
	1.88	5\\
	1.93	5\\
	1.98	5\\
	2.03	6\\
	2.09	6\\
	2.15	6\\
	2.21	6\\
	2.27	6\\
	2.33	6\\
	2.39	6\\
	2.45	6\\
	2.51	7\\
	2.58	7\\
	2.65	7\\
	2.72	7\\
	2.79	7\\
	2.86	7\\
	2.93	7\\
	3	7\\
	3.07	7\\
	3.14	7\\
	3.21	7\\
	3.28	7\\
	3.35	7\\
	3.42	7\\
	3.49	7\\
	3.56	7\\
	3.63	6\\
	3.69	6\\
	3.75	6\\
	3.81	6\\
	3.87	6\\
	3.93	6\\
	3.99	6\\
	4.05	6\\
	4.11	6\\
	4.17	6\\
	4.23	6\\
	4.29	6\\
	4.35	6\\
	4.41	6\\
	4.47	6\\
	4.53	6\\
	4.59	6\\
	4.65	6\\
	4.71	6\\
	4.77	6\\
	4.83	6\\
	4.89	6\\
	4.95	6\\
	5.01	5\\
	5.06	3\\
	5.09	3\\
	5.12	3\\
	5.15	2\\
	5.17	2\\
	5.19	2\\
	5.21	2\\
	5.23	2\\
	5.25	2\\
	5.27	2\\
	5.29	2\\
	5.31	2\\
	5.33	2\\
	5.35	2\\
	5.37	2\\
	5.39	2\\
	5.41	2\\
	5.43	2\\
	5.45	2\\
	5.47	2\\
	5.49	2\\
	5.51	2\\
	5.53	2\\
	5.55	2\\
	5.57	2\\
	5.59	2\\
	5.61	3\\
	5.64	3\\
	5.67	3\\
	5.7	3\\
	5.73	3\\
	5.76	3\\
	5.79	3\\
	5.82	3\\
	5.85	3\\
	5.88	3\\
	5.91	3\\
	5.94	3\\
	5.97	3\\
	6	3\\
	6.03	3\\
	6.06	4\\
	6.1	4\\
	6.14	4\\
	6.18	4\\
	6.22	4\\
	6.26	4\\
	6.3	4\\
	6.34	4\\
	6.38	5\\
	6.43	5\\
	6.48	5\\
	6.53	5\\
	6.58	5\\
	6.63	6\\
	6.69	6\\
	6.75	7\\
	6.82	7\\
	6.89	8\\
	6.97	8\\
	7.05	9\\
	7.14	10\\
	7.24	11\\
	7.35	12\\
	7.47	13\\
	7.6	15\\
	7.75	16\\
	7.91	17\\
	8.08	17\\
	8.25	17\\
	8.42	16\\
	8.58	15\\
	8.73	14\\
	8.87	13\\
	9	12\\
	9.12	11\\
	9.23	11\\
	9.34	10\\
	9.44	10\\
	9.54	9\\
	9.63	9\\
	9.72	9\\
	9.81	8\\
	9.89	8\\
};
\addlegendentry{PETC}

\end{axis}
\end{tikzpicture}%

==> block-diagram.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,positioning}
%\usepackage{verbatim}
%
%\begin{comment}
%:Title: Control system principles
%:Tags: Block diagrams 
%
%An example of a control system with a feedback loop. Block diagrams like this
%are quite time consuming to create by hand. The relative node placement feature
%makes it a bit easier, but it works best when the nodes have equal widths. 
%However, the results are quite pleasing and hopefully worth the effort. 
%You can probably speed up the process by creating custom macros. 
%\end{comment}
%
%\begin{document}


\tikzstyle{block} = [draw, rectangle, 
    minimum height=3.5em, minimum width=5em]
\tikzstyle{sum} = [draw, circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{branch}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]
% Define a style for shifting a coordinate upwards
% Note the curly brackets around the coordinate.
\def\radius{.7mm} 
\tikzstyle{s}=[shift={(0mm,\radius)}]
\tikzstyle{sb}=[shift={(0mm,-\radius)}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=0.5cm,>=latex']
    % disturbed output part
	\node [branch, name=ybar1] {};
	\node [block, right=of ybar1] (d11) {$1+\delta_{11}(s)$};
	\node [block, below=of d11] (d22) {$1+\delta_{22}(s)$};
	\node [branch, name=ybar2, left=of d22] {};
	\node [block, above=of d11] (d21) {$\delta_{21}(s)$};
	\node [block, below=of d22] (d12) {$\delta_{12}(s)$};
	
	\node [coordinate, right=of d11] (c1) {};
	\node [sum, right=of d22] (s2) {};
	\node [sum, right=of c1] (s1) {};
	\node [coordinate, right=of s2] (c2) {};
	
	\draw[->] (ybar1) -- (d11);
	\draw[->] (ybar2) -- (d22);
	\draw[->] (ybar1) |- (d21);
	\draw[->] (ybar2) |- (d12);
	
	\draw[->] (d11) -- (s1);
	\draw[->] (d22) -- (s2);
	\draw[->] (d21) [shift only] -| ([s]d11-|s2) arc(90:-90:\radius) -- node[pos=0.95, anchor=east] {$+$} (s2);
	\draw[->] (d12) [shift only] -| ([sb]d22-|s1) arc(-90:90:\radius) -- node[pos=0.95, anchor=east] {$+$} (s1);
	
	% Plant part
	\node [sum, left=of ybar1] (sg1) {};
	\node [coordinate, left=of sg1] (cg1) {};
	\node [block, left=of cg1] (g11) {$\dfrac{s-a^2}{s^2+a^2}$};
	\node [branch, name=u1, left=of g11] {};
	\node [block, below=of g11] (g22) {$\dfrac{s-a^2}{s^2+a^2}$};
	\node [branch, name=u2, left=of g22] {};
	\node [block, above=of g11] (g21) {$\dfrac{-a(s+1)}{s^2+a^2}$};
	\node [block, below=of g22] (g12) {$\dfrac{a(s+1)}{s^2+a^2}$};
	
	\node [sum, right=of g22] (sg2) {};
	\node [coordinate, right=of sg2] (cg2) {};
	
	\draw[->] (u1) -- (g11);
	\draw[->] (u2) -- (g22);
	\draw[->] (u1) |- (g21);
	\draw[->] (u2) |- (g12);
	
	\draw[->] (g11) -- (sg1);
	\draw[->] (g22) -- (sg2);
	\draw[->] (g21) [shift only] -| ([s]g11-|sg2) arc(90:-90:\radius) -- node[pos=0.95, anchor=east] {$+$} (sg2);
	\draw[->] (g12) [shift only] -| ([sb]g22-|sg1) arc(-90:90:\radius) -- node[pos=0.95, anchor=east] {$+$} (sg1);

	% Connect plant and disturbances
	\draw[-] (sg1) -- node [above] {$\bar{y}_1$} (ybar1);
	\draw[-] (sg2) -- node [above, near end] {$\bar{y}_2$} (ybar2);
	
	% Put the negative feedback parts behind everything
	\node [sum, left=of u2] (fb2) {};
	\node [sum, left=of fb2|-u1] (fb1) {};
	
	% Complete the loop
	\node [coordinate, below=of d12] (inner) {};
	\node [coordinate, below=of inner] (outer) {};
	\node [coordinate, right=of s1] (rightend) {};
	\node [coordinate, right=of rightend] (rightestend) {};
	\draw[->] (s2)  -| node [above] {$y_2$} (rightend|-inner) -| node[pos=0.98] {$-$} (fb2);
	\draw[->] (s1) -| node [above] {$y_1$} (rightestend|-outer) -| node[pos=0.98] {$-$} (fb1);
	\draw[-] (fb2) -- node {$u_2$} (u2);
	\draw[-] (fb1) -- node {$u_1$} (u1);
	
\end{tikzpicture}

%\end{document}

==> block_diagram_stc.tex <==
\tikzstyle{block} 		= [draw, rectangle, minimum height=2em, minimum width=4em]
\tikzstyle{sum} 		= [draw, circle, inner sep=0, minimum size=0.2cm]
\tikzstyle{input} 		= [coordinate]
\tikzstyle{output} 		= [coordinate]
\tikzstyle{split} 		= [coordinate]
\tikzstyle{pinstyle} 	= [pin edge={to-,thin,black}]
\tikzstyle{branch}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2em,>=latex']

	\node [block, align=center, minimum height=2.0em] (P) {Plant \eqref{eq:linplant}};	
	%Lower blocks
	\node [block, below =1.5 em of P] (STC) {STC Algorithm};
	\node [block, below = 2.5 em of STC] (C) {Controller \eqref{eq:lincont}};
	\node [sum, right=of P] (sum) {};
	\node [above=1.5em of sum] (noise) {$\nuv(t)$};
	\node [left=of P.167] (dist) {$\omegav(t)$};
	% Corner coordinates
	\node[coordinate, right = 5 em of C.east](br){};
	\node[coordinate, output, left = 5 em of C.west](bl){};
	\draw (P.east -| br) node[coordinate] (ur){};
	\draw (P.193 -| bl) node[coordinate] (ul){};
	% Mid coordinates
	\path (ur) |- coordinate[midway](mra) (STC);
	\node[coordinate, below = 0.75 em of mra] (mr) {};
	\path (ul) |- coordinate(ml) (STC);
	\node[rectangle, draw, below = 0.00 em of ul, anchor=center] (ZOH) {ZOH};
	
	% Connect lines
	\draw [->] (dist) -- (P.167);
	\draw [->] (P) --node[above, pos=0.8] {$+$} (sum);
	\draw [->] (noise) -- (sum);
	\draw [-] (sum) --node[below]{$\psiv(t)$} (ur);
	\draw [->] (br) --node[below]{$\hat{\psiv}(k_b)$} node[midway, branch, anchor=center, name=yhat]{} (C.east);
	\draw [-] (C.west) --node[below]{$\upsilonv(k)$} node[midway, branch, anchor=center, name=u]{} (bl);
	\draw [->] (ZOH) --node[below]{$\hat{\upsilonv}(t)$} (P.193);
	\draw [->] (C) --node[left]{$\xic(k)$} (STC);
	%\draw [->] (C) -| (ml);
	\draw [->] (ml) -- (ZOH);
	%\draw [-] (ZOH) -- (ul);
	\draw [->] (yhat) -- +(0,0.6) -- (STC.south east);
	\draw [->] (u) -- +(0,0.6) -- (STC.south west);
	
	% right switch
	\node[coordinate, above = 0.75 em of mr] (rbegs){};
	\node[coordinate, below = 1.5 em of rbegs](rends){};
	\node[coordinate, below left = 1.5 em of rbegs](rups){};
	\draw [-] (ur) -- (rbegs);
	\draw [-] (rbegs) -- (rups);
	\draw [-] (rends) -- (br);
	% And for the nice arrow
	%\draw (rbegs -| rups) node[coordinate] (rarrs) {};
	\node[coordinate, left = 0.75 em of rbegs](rarrs){};
	\node[coordinate, below = 0.00 em of mr] (rarre){};
	\draw [-{Latex[length=0.25em,width=0.25em]}] (rarrs) to [out=-90, in=180, looseness=1] (rarre);
	
	% left switch
	\node[coordinate, above = 0.00 em of ml] (lbegs){};
	\node[coordinate, below = 1.5 em of lbegs](lends){};
	\node[coordinate, below right = 1.5 em of lbegs](lups){};
	\draw [-] (ZOH) --node[left]{$\upsilonv(k_b)$} (lbegs);
	\draw [-] (lbegs) -- (lups);
	\draw [-] (lends) -- (bl);
	% And for the nice arrow
	%\draw (rbegs -| rups) node[coordinate] (rarrs) {};
	\node[coordinate, right = 0.75 em of lbegs](larrs){};
	\node[coordinate, below = 0.75 em of ml] (larre){};
	\draw [-{Latex[length=0.25em,width=0.25em]}] (larrs) to [out=-90, in=0, looseness=1] (larre);

	% And for the nice arrow
	%\draw (lbegs -| lups) node[coordinate] (larrs) {};
%	\node[coordinate, right = 0.75 em of ltop](larrs){};
	\node[coordinate, above = 0.00 em of ml] (larre){};
	%\draw [->] (larrs) to [out=90, in=0, looseness=1] (ml);
	
	% Connect switches
	\node[coordinate, left = 1. em of mr] (sr) {};
	\node[coordinate, right = 1. em of ml] (sl) {};
	\draw[dash pattern={on 0.2em off 0.2em}] (STC) -- (rarrs);
	\draw[dash pattern={on 0.2em off 0.2em}] (STC) -- (larrs);
%	
%	% Add disturbance
%	\node[above = 2 em of P.north] (wt) {$\omega(t)$};
%	\draw [-{Latex[length=1em,width=0.5em]}] (wt)--(P.north);
\end{tikzpicture}

==> gse.tex <==
\begin{tikzpicture}[x=1em,y=1em,decoration={markings,
	mark=at position 0.90 with {\coordinate (A);}
}]

\draw[-Latex, thick] (-5,-3) -- (5,-3) node[anchor=south] {$x_1$};
\draw[-Latex, thick] (-5,-3) -- (-5,3) node[anchor=east] {$x_2$};

% Initial set
\draw[thick, rotate=0, fill=red, fill opacity = 0.2] (-1,-1) ellipse (1 and 1.5);
\node[pin={[pin edge={black,thin}]90:{$\Xstilde(t_b|t_b)$}}, inner sep = 0] at ($(-1,-1)+(90:1 and 1.5)$) {};

% reach without disturbance
\begin{scope}[shift={(12,0)}]
	\draw[-Latex, thick] (-5,-3) -- (5,-3) node[anchor=south] {$x_1$};
	\draw[-Latex, thick] (-5,-3) -- (-5,3) node[anchor=east] {$x_2$};
	
	\draw[rotate=0, dashed, gray, thick] (-1,-1) ellipse (1 and 1.5);
	\begin{scope}[rotate=30]
		\draw[thick, fill=tudgraygreen, fill opacity = 0.2] (0,0) ellipse (1.5 and 2);
		\node[pin={[pin edge={black,thin}, pin distance=1.6em]90:{$\Phip(\kappa^*)\Es(\xptilde,\Xm) + \Gammap(\kappa^*)\uv$}}, inner sep = 0] at (80:1.5 and 2) {};
	\end{scope}
\end{scope}

% add disturbance
\begin{scope}[shift={(0,-9)}]
	\draw[-Latex, thick] (-5,-3) -- (5,-3) node[anchor=south] {$x_1$};
	\draw[-Latex, thick] (-5,-3) -- (-5,3) node[anchor=east] {$x_2$};
	\draw[thick, gray, dashed, rotate=30] (0,0) ellipse (1.5 and 2);
	\begin{scope}[rotate=30]
		\foreach \x in {0,45,...,330}
		\draw[tudcyan, fill=tudcyan, fill opacity = 0.2, rotate=-15] (\x:1.5 and 2) ellipse (1.8 and 0.4);
		\node[pin={[pin edge={black,thin}, pin distance=2em]90:{\small $\Xwtilde(h\kappa^*)$}}, inner sep = 0] at ($(0:1.5 and 2) + (1,-0.35)$) {};
	\end{scope}
	\begin{scope}[rotate=15]
		\draw[thick, fill=orange, fill opacity = 0.2] (0,0) ellipse (3.4 and 2.75);
		\node[pin={[pin edge={black,thin}, pin distance=1em]120:{$\Xstilde(t_{b+1}|t_b)$}}, inner sep = 0] at (100:3.4 and 2.75) {};
	\end{scope}
\end{scope}

% Correction
\begin{scope}[shift={(12,-9)}]
    \draw[-Latex, thick] (-5,-3) -- (5,-3) node[anchor=south] {$x_1$};
    \draw[-Latex, thick] (-5,-3) -- (-5,3) node[anchor=east] {$x_2$};
    \draw[thick, dashed, gray, rotate=15] (0,0) ellipse (3.4 and 2.75);
	\fill[fill=tudmagenta, fill opacity=0.2] (-4.5,0)--(4,2)--(4,3)--(-4.5,1)--cycle;
	\draw[tudmagenta, dashdotted] (-4.5,0)--(4,2);
	\draw[tudmagenta, dashdotted, postaction={decorate}] (-4.5,1)--(4,3);
	\node[pin={[pin edge={black,thin}, pin distance=0.7em]135:{\small $\Xsy(t_{b+1})$}}, inner sep = 0] at (A) {};
	\begin{scope}[rotate=13]
		\draw[thick, fill=green, fill opacity = 0.3] (0.0,1.45) ellipse (4 and 0.7);
		\node[pin={[pin edge={black,thin}, pin distance=1em]-90:{$\Xstilde(t_{b+1}|t_{b+1})$}}, inner sep = 0] at ($(0.0,1.45) + (-90:4 and 0.7)$) {};
	\end{scope}
\end{scope}

%\draw [blue, ultra thick, use tangent, -latex] (0,0) -- (0,-2) node [pos=0.5, anchor=east] {$\Zs_7$};
%\node[coordinate, pin={[draw,fill=tudmagenta!10,pin edge={black,thin, visible on =<2->}, visible on=<2->]180:{\small $\Zs_7$}}] at (13,2.3) {};

\end{tikzpicture}

==> reach_ellipsoids.tex <==
\begin{tikzpicture}[x=2em,y=2em,decoration={markings,
	mark=at position 0.70 with {\coordinate (A);}
}]

\draw[-Latex, thick] (-5,0) -- (5,0) node[anchor=south] {$x_1$};
\draw[-Latex, thick] (0,-1.5) -- (0,2) node[anchor=east] {$x_2$};

\begin{scope}[rotate=15]
\filldraw[fill=lighttudmagenta, thick, dashed] (0,0) ellipse (4.5 and 0.9);
\node[pin={[pin edge={black,thin}]150:{$\Xwtilde(t)$}}, inner sep = 0] at (90:4.5 and 0.9) {};
\end{scope}
\filldraw[thick, fill=lighttudcyan, postaction={decorate}] (-4,-1.4) to [out=80,in=185, looseness=0.4] (4,1.4) to [out=-80,in=5, looseness=0.4] (-4,-1.4);
\node[pin={[pin edge={black,thin}]-45:{$\Xw(t)$}}, inner sep = 0] at (A) {};

%\draw [blue, ultra thick, use tangent, -latex] (0,0) -- (0,-2) node [pos=0.5, anchor=east] {$\Zs_7$};
%\node[coordinate, pin={[draw,fill=tudmagenta!10,pin edge={black,thin, visible on =<2->}, visible on=<2->]180:{\small $\Zs_7$}}] at (13,2.3) {};

\end{tikzpicture}

==> stc_vs_etc_automatica.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=70mm,
height=20.93mm,
at={(0mm,54mm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={State norm $\|\xiv\|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\input{with_noise_data.tex}
\end{axis}

\begin{axis}[%
width=35mm,
height=10mm,
at={(35mm,54mm)},
scale only axis,
domain={5,10},
restrict y to domain=0:0.05,
xmin=5,
xmax=10,
ymin=0,
ymax=0.05,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabels={},
scaled ticks=false,
ytick={0.02, 0.04}
]
\input{with_noise_data.tex}
\legend{}
\end{axis}

\begin{axis}[%
clip mode=individual,
width=70mm,
height=20.93mm,
at={(0mm,27mm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=25.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\dk^*$ (samples)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=3.0000pt, draw=mycolor1] table[row sep=crcr]{%
	x	y\\
	0	1\\
	0.01	2\\
	0.03	2\\
	0.05	2\\
	0.07	2\\
	0.09	1\\
	0.1	1\\
	0.11	2\\
	0.13	2\\
	0.15	4\\
	0.19	5\\
	0.24	6\\
	0.3	6\\
	0.36	7\\
	0.43	8\\
	0.51	9\\
	0.6	10\\
	0.7	12\\
	0.82	15\\
	0.97	14\\
	1.11	9\\
	1.2	9\\
	1.29	6\\
	1.35	7\\
	1.42	6\\
	1.48	6\\
	1.54	6\\
	1.6	5\\
	1.65	5\\
	1.7	5\\
	1.75	5\\
	1.8	5\\
	1.85	5\\
	1.9	4\\
	1.94	4\\
	1.98	5\\
	2.03	3\\
	2.06	4\\
	2.1	4\\
	2.14	3\\
	2.17	4\\
	2.21	2\\
	2.23	2\\
	2.25	3\\
	2.28	3\\
	2.31	2\\
	2.33	3\\
	2.36	2\\
	2.38	2\\
	2.4	3\\
	2.43	2\\
	2.45	1\\
	2.46	2\\
	2.48	1\\
	2.49	1\\
	2.5	1\\
	2.51	1\\
	2.52	1\\
	2.53	1\\
	2.54	1\\
	2.55	1\\
	2.56	1\\
	2.57	1\\
	2.58	1\\
	2.59	1\\
	2.6	1\\
	2.61	1\\
	2.62	1\\
	2.63	1\\
	2.64	1\\
	2.65	1\\
	2.66	1\\
	2.67	1\\
	2.68	1\\
	2.69	1\\
	2.7	1\\
	2.71	1\\
	2.72	1\\
	2.73	1\\
	2.74	1\\
	2.75	1\\
	2.76	1\\
	2.77	1\\
	2.78	1\\
	2.79	1\\
	2.8	1\\
	2.81	1\\
	2.82	1\\
	2.83	1\\
	2.84	1\\
	2.85	1\\
	2.86	1\\
	2.87	1\\
	2.88	1\\
	2.89	1\\
	2.9	1\\
	2.91	1\\
	2.92	1\\
	2.93	1\\
	2.94	1\\
	2.95	1\\
	2.96	1\\
	2.97	1\\
	2.98	1\\
	2.99	1\\
	3	1\\
	3.01	1\\
	3.02	1\\
	3.03	1\\
	3.04	1\\
	3.05	1\\
	3.06	1\\
	3.07	1\\
	3.08	1\\
	3.09	1\\
	3.1	1\\
	3.11	1\\
	3.12	1\\
	3.13	1\\
	3.14	1\\
	3.15	1\\
	3.16	1\\
	3.17	1\\
	3.18	1\\
	3.19	1\\
	3.2	1\\
	3.21	1\\
	3.22	1\\
	3.23	1\\
	3.24	1\\
	3.25	1\\
	3.26	1\\
	3.27	1\\
	3.28	1\\
	3.29	1\\
	3.3	1\\
	3.31	1\\
	3.32	1\\
	3.33	1\\
	3.34	1\\
	3.35	1\\
	3.36	1\\
	3.37	1\\
	3.38	1\\
	3.39	1\\
	3.4	1\\
	3.41	1\\
	3.42	1\\
	3.43	1\\
	3.44	1\\
	3.45	1\\
	3.46	1\\
	3.47	1\\
	3.48	1\\
	3.49	1\\
	3.5	1\\
	3.51	1\\
	3.52	1\\
	3.53	1\\
	3.54	1\\
	3.55	1\\
	3.56	1\\
	3.57	1\\
	3.58	1\\
	3.59	1\\
	3.6	1\\
	3.61	1\\
	3.62	1\\
	3.63	1\\
	3.64	1\\
	3.65	1\\
	3.66	1\\
	3.67	1\\
	3.68	1\\
	3.69	1\\
	3.7	1\\
	3.71	1\\
	3.72	1\\
	3.73	1\\
	3.74	1\\
	3.75	1\\
	3.76	1\\
	3.77	1\\
	3.78	1\\
	3.79	1\\
	3.8	1\\
	3.81	1\\
	3.82	1\\
	3.83	1\\
	3.84	1\\
	3.85	1\\
	3.86	1\\
	3.87	1\\
	3.88	1\\
	3.89	1\\
	3.9	1\\
	3.91	1\\
	3.92	1\\
	3.93	1\\
	3.94	1\\
	3.95	1\\
	3.96	1\\
	3.97	1\\
	3.98	1\\
	3.99	1\\
	4	1\\
	4.01	1\\
	4.02	1\\
	4.03	1\\
	4.04	1\\
	4.05	1\\
	4.06	1\\
	4.07	1\\
	4.08	1\\
	4.09	1\\
	4.1	1\\
	4.11	1\\
	4.12	1\\
	4.13	1\\
	4.14	1\\
	4.15	1\\
	4.16	1\\
	4.17	1\\
	4.18	1\\
	4.19	1\\
	4.2	1\\
	4.21	1\\
	4.22	1\\
	4.23	1\\
	4.24	1\\
	4.25	1\\
	4.26	1\\
	4.27	1\\
	4.28	1\\
	4.29	1\\
	4.3	1\\
	4.31	1\\
	4.32	1\\
	4.33	1\\
	4.34	1\\
	4.35	1\\
	4.36	1\\
	4.37	1\\
	4.38	1\\
	4.39	1\\
	4.4	1\\
	4.41	1\\
	4.42	1\\
	4.43	1\\
	4.44	1\\
	4.45	1\\
	4.46	1\\
	4.47	1\\
	4.48	1\\
	4.49	1\\
	4.5	1\\
	4.51	1\\
	4.52	1\\
	4.53	1\\
	4.54	1\\
	4.55	1\\
	4.56	1\\
	4.57	1\\
	4.58	1\\
	4.59	1\\
	4.6	1\\
	4.61	1\\
	4.62	1\\
	4.63	1\\
	4.64	1\\
	4.65	1\\
	4.66	1\\
	4.67	1\\
	4.68	1\\
	4.69	1\\
	4.7	1\\
	4.71	1\\
	4.72	1\\
	4.73	1\\
	4.74	1\\
	4.75	1\\
	4.76	1\\
	4.77	1\\
	4.78	1\\
	4.79	1\\
	4.8	1\\
	4.81	1\\
	4.82	1\\
	4.83	1\\
	4.84	1\\
	4.85	1\\
	4.86	1\\
	4.87	1\\
	4.88	1\\
	4.89	1\\
	4.9	1\\
	4.91	1\\
	4.92	1\\
	4.93	1\\
	4.94	1\\
	4.95	1\\
	4.96	1\\
	4.97	1\\
	4.98	1\\
	4.99	1\\
	5	1\\
	5.01	1\\
	5.02	1\\
	5.03	1\\
	5.04	1\\
	5.05	1\\
	5.06	1\\
	5.07	1\\
	5.08	1\\
	5.09	1\\
	5.1	1\\
	5.11	1\\
	5.12	1\\
	5.13	1\\
	5.14	1\\
	5.15	1\\
	5.16	1\\
	5.17	1\\
	5.18	1\\
	5.19	1\\
	5.2	1\\
	5.21	1\\
	5.22	1\\
	5.23	1\\
	5.24	1\\
	5.25	1\\
	5.26	1\\
	5.27	1\\
	5.28	1\\
	5.29	1\\
	5.3	1\\
	5.31	1\\
	5.32	1\\
	5.33	1\\
	5.34	1\\
	5.35	1\\
	5.36	1\\
	5.37	1\\
	5.38	1\\
	5.39	1\\
	5.4	1\\
	5.41	1\\
	5.42	1\\
	5.43	1\\
	5.44	1\\
	5.45	1\\
	5.46	1\\
	5.47	1\\
	5.48	1\\
	5.49	1\\
	5.5	1\\
	5.51	1\\
	5.52	1\\
	5.53	1\\
	5.54	1\\
	5.55	1\\
	5.56	1\\
	5.57	1\\
	5.58	1\\
	5.59	1\\
	5.6	1\\
	5.61	1\\
	5.62	1\\
	5.63	1\\
	5.64	1\\
	5.65	1\\
	5.66	1\\
	5.67	1\\
	5.68	1\\
	5.69	1\\
	5.7	1\\
	5.71	1\\
	5.72	1\\
	5.73	1\\
	5.74	1\\
	5.75	1\\
	5.76	1\\
	5.77	1\\
	5.78	1\\
	5.79	1\\
	5.8	1\\
	5.81	1\\
	5.82	1\\
	5.83	1\\
	5.84	1\\
	5.85	1\\
	5.86	1\\
	5.87	1\\
	5.88	1\\
	5.89	1\\
	5.9	1\\
	5.91	1\\
	5.92	1\\
	5.93	1\\
	5.94	1\\
	5.95	1\\
	5.96	1\\
	5.97	1\\
	5.98	1\\
	5.99	1\\
	6	1\\
	6.01	1\\
	6.02	1\\
	6.03	1\\
	6.04	1\\
	6.05	1\\
	6.06	1\\
	6.07	1\\
	6.08	1\\
	6.09	1\\
	6.1	1\\
	6.11	1\\
	6.12	1\\
	6.13	1\\
	6.14	1\\
	6.15	1\\
	6.16	1\\
	6.17	1\\
	6.18	1\\
	6.19	1\\
	6.2	1\\
	6.21	1\\
	6.22	1\\
	6.23	1\\
	6.24	1\\
	6.25	1\\
	6.26	1\\
	6.27	1\\
	6.28	1\\
	6.29	1\\
	6.3	1\\
	6.31	1\\
	6.32	1\\
	6.33	1\\
	6.34	1\\
	6.35	1\\
	6.36	1\\
	6.37	1\\
	6.38	1\\
	6.39	1\\
	6.4	1\\
	6.41	1\\
	6.42	1\\
	6.43	1\\
	6.44	1\\
	6.45	1\\
	6.46	1\\
	6.47	1\\
	6.48	1\\
	6.49	1\\
	6.5	1\\
	6.51	1\\
	6.52	1\\
	6.53	1\\
	6.54	1\\
	6.55	1\\
	6.56	1\\
	6.57	1\\
	6.58	1\\
	6.59	1\\
	6.6	1\\
	6.61	1\\
	6.62	1\\
	6.63	1\\
	6.64	1\\
	6.65	1\\
	6.66	1\\
	6.67	1\\
	6.68	1\\
	6.69	1\\
	6.7	1\\
	6.71	1\\
	6.72	1\\
	6.73	1\\
	6.74	1\\
	6.75	1\\
	6.76	1\\
	6.77	1\\
	6.78	1\\
	6.79	1\\
	6.8	1\\
	6.81	1\\
	6.82	1\\
	6.83	1\\
	6.84	1\\
	6.85	1\\
	6.86	1\\
	6.87	1\\
	6.88	1\\
	6.89	1\\
	6.9	1\\
	6.91	1\\
	6.92	1\\
	6.93	1\\
	6.94	1\\
	6.95	1\\
	6.96	1\\
	6.97	1\\
	6.98	1\\
	6.99	1\\
	7	1\\
	7.01	1\\
	7.02	1\\
	7.03	1\\
	7.04	1\\
	7.05	1\\
	7.06	1\\
	7.07	1\\
	7.08	1\\
	7.09	1\\
	7.1	1\\
	7.11	1\\
	7.12	1\\
	7.13	1\\
	7.14	1\\
	7.15	1\\
	7.16	1\\
	7.17	1\\
	7.18	1\\
	7.19	1\\
	7.2	1\\
	7.21	1\\
	7.22	1\\
	7.23	1\\
	7.24	1\\
	7.25	1\\
	7.26	1\\
	7.27	1\\
	7.28	1\\
	7.29	1\\
	7.3	1\\
	7.31	1\\
	7.32	1\\
	7.33	1\\
	7.34	1\\
	7.35	1\\
	7.36	1\\
	7.37	1\\
	7.38	1\\
	7.39	1\\
	7.4	1\\
	7.41	1\\
	7.42	1\\
	7.43	1\\
	7.44	1\\
	7.45	1\\
	7.46	1\\
	7.47	1\\
	7.48	1\\
	7.49	1\\
	7.5	1\\
	7.51	1\\
	7.52	1\\
	7.53	1\\
	7.54	1\\
	7.55	1\\
	7.56	1\\
	7.57	1\\
	7.58	1\\
	7.59	1\\
	7.6	1\\
	7.61	1\\
	7.62	1\\
	7.63	1\\
	7.64	1\\
	7.65	1\\
	7.66	1\\
	7.67	1\\
	7.68	1\\
	7.69	1\\
	7.7	1\\
	7.71	1\\
	7.72	1\\
	7.73	1\\
	7.74	1\\
	7.75	1\\
	7.76	1\\
	7.77	1\\
	7.78	1\\
	7.79	1\\
	7.8	1\\
	7.81	1\\
	7.82	1\\
	7.83	1\\
	7.84	1\\
	7.85	1\\
	7.86	1\\
	7.87	1\\
	7.88	1\\
	7.89	1\\
	7.9	1\\
	7.91	1\\
	7.92	1\\
	7.93	1\\
	7.94	1\\
	7.95	1\\
	7.96	1\\
	7.97	1\\
	7.98	1\\
	7.99	1\\
	8	1\\
	8.01	1\\
	8.02	1\\
	8.03	1\\
	8.04	1\\
	8.05	1\\
	8.06	1\\
	8.07	1\\
	8.08	1\\
	8.09	1\\
	8.1	1\\
	8.11	1\\
	8.12	1\\
	8.13	1\\
	8.14	1\\
	8.15	1\\
	8.16	1\\
	8.17	1\\
	8.18	1\\
	8.19	1\\
	8.2	1\\
	8.21	1\\
	8.22	1\\
	8.23	1\\
	8.24	1\\
	8.25	1\\
	8.26	1\\
	8.27	1\\
	8.28	1\\
	8.29	1\\
	8.3	1\\
	8.31	1\\
	8.32	1\\
	8.33	1\\
	8.34	1\\
	8.35	1\\
	8.36	1\\
	8.37	1\\
	8.38	1\\
	8.39	1\\
	8.4	1\\
	8.41	1\\
	8.42	1\\
	8.43	1\\
	8.44	1\\
	8.45	1\\
	8.46	1\\
	8.47	1\\
	8.48	1\\
	8.49	1\\
	8.5	1\\
	8.51	1\\
	8.52	1\\
	8.53	1\\
	8.54	1\\
	8.55	1\\
	8.56	1\\
	8.57	1\\
	8.58	1\\
	8.59	1\\
	8.6	1\\
	8.61	1\\
	8.62	1\\
	8.63	1\\
	8.64	1\\
	8.65	1\\
	8.66	1\\
	8.67	1\\
	8.68	1\\
	8.69	1\\
	8.7	1\\
	8.71	1\\
	8.72	1\\
	8.73	1\\
	8.74	1\\
	8.75	1\\
	8.76	1\\
	8.77	1\\
	8.78	1\\
	8.79	1\\
	8.8	1\\
	8.81	1\\
	8.82	1\\
	8.83	1\\
	8.84	1\\
	8.85	1\\
	8.86	1\\
	8.87	1\\
	8.88	1\\
	8.89	1\\
	8.9	1\\
	8.91	1\\
	8.92	1\\
	8.93	1\\
	8.94	1\\
	8.95	1\\
	8.96	1\\
	8.97	1\\
	8.98	1\\
	8.99	1\\
	9	1\\
	9.01	1\\
	9.02	1\\
	9.03	1\\
	9.04	1\\
	9.05	1\\
	9.06	1\\
	9.07	1\\
	9.08	1\\
	9.09	1\\
	9.1	1\\
	9.11	1\\
	9.12	1\\
	9.13	1\\
	9.14	1\\
	9.15	1\\
	9.16	1\\
	9.17	1\\
	9.18	1\\
	9.19	1\\
	9.2	1\\
	9.21	1\\
	9.22	1\\
	9.23	1\\
	9.24	1\\
	9.25	1\\
	9.26	1\\
	9.27	1\\
	9.28	1\\
	9.29	1\\
	9.3	1\\
	9.31	1\\
	9.32	1\\
	9.33	1\\
	9.34	1\\
	9.35	1\\
	9.36	1\\
	9.37	1\\
	9.38	1\\
	9.39	1\\
	9.4	1\\
	9.41	1\\
	9.42	1\\
	9.43	1\\
	9.44	1\\
	9.45	1\\
	9.46	1\\
	9.47	1\\
	9.48	1\\
	9.49	1\\
	9.5	1\\
	9.51	1\\
	9.52	1\\
	9.53	1\\
	9.54	1\\
	9.55	1\\
	9.56	1\\
	9.57	1\\
	9.58	1\\
	9.59	1\\
	9.6	1\\
	9.61	1\\
	9.62	1\\
	9.63	1\\
	9.64	1\\
	9.65	1\\
	9.66	1\\
	9.67	1\\
	9.68	1\\
	9.69	1\\
	9.7	1\\
	9.71	1\\
	9.72	1\\
	9.73	1\\
	9.74	1\\
	9.75	1\\
	9.76	1\\
	9.77	1\\
	9.78	1\\
	9.79	1\\
	9.8	1\\
	9.81	1\\
	9.82	1\\
	9.83	1\\
	9.84	1\\
	9.85	1\\
	9.86	1\\
	9.87	1\\
	9.88	1\\
	9.89	1\\
	9.9	1\\
	9.91	1\\
	9.92	1\\
	9.93	1\\
	9.94	1\\
	9.95	1\\
	9.96	1\\
	9.97	1\\
	9.98	1\\
	9.99	1\\
	10	1\\
};
\addlegendentry{PSTC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
  	0	3\\
  	0.01	3\\
  	0.03	2\\
  	0.05	2\\
  	0.07	2\\
  	0.09	2\\
  	0.1	2\\
  	0.11	2\\
  	0.13	3\\
  	0.15	4\\
  	0.19	6\\
  	0.24	6\\
  	0.3	7\\
  	0.36	7\\
  	0.43	8\\
  	0.51	9\\
  	0.6	11\\
  	0.7	13\\
  	0.82	20\\
  	0.97	17\\
  	1.11	10\\
  	1.2	11\\
  	1.29	7\\
  	1.35	8\\
  	1.42	7\\
  	1.48	7\\
  	1.54	7\\
  	1.6	6\\
  	1.65	6\\
  	1.7	6\\
  	1.75	6\\
  	1.8	6\\
  	1.85	6\\
  	1.9	6\\
  	1.94	6\\
  	1.98	6\\
  	2.03	5\\
  	2.06	6\\
  	2.1	7\\
  	2.14	5\\
  	2.17	7\\
  	2.21	5\\
  	2.23	5\\
  	2.25	7\\
  	2.28	6\\
  	2.31	6\\
  	2.33	7\\
  	2.36	6\\
  	2.38	6\\
  	2.4	8\\
  	2.43	7\\
  	2.45	4\\
  	2.46	8\\
  	2.48	7\\
  	2.49	7\\
  	2.5	5\\
  	2.51	6\\
  	2.52	7\\
  	2.53	7\\
  	2.54	5\\
  	2.55	7\\
  	2.56	6\\
  	2.57	7\\
  	2.58	5\\
  	2.59	5\\
  	2.6	8\\
  	2.61	7\\
  	2.62	5\\
  	2.63	7\\
  	2.64	6\\
  	2.65	8\\
  	2.66	6\\
  	2.67	7\\
  	2.68	6\\
  	2.69	6\\
  	2.7	6\\
  	2.71	6\\
  	2.72	7\\
  	2.73	5\\
  	2.74	6\\
  	2.75	6\\
  	2.76	8\\
  	2.77	7\\
  	2.78	8\\
  	2.79	7\\
  	2.8	6\\
  	2.81	7\\
  	2.82	7\\
  	2.83	7\\
  	2.84	6\\
  	2.85	7\\
  	2.86	6\\
  	2.87	7\\
  	2.88	7\\
  	2.89	6\\
  	2.9	4\\
  	2.91	7\\
  	2.92	5\\
  	2.93	5\\
  	2.94	6\\
  	2.95	6\\
  	2.96	4\\
  	2.97	6\\
  	2.98	6\\
  	2.99	6\\
  	3	8\\
  	3.01	7\\
  	3.02	4\\
  	3.03	5\\
  	3.04	7\\
  	3.05	6\\
  	3.06	6\\
  	3.07	7\\
  	3.08	5\\
  	3.09	5\\
  	3.1	7\\
  	3.11	4\\
  	3.12	3\\
  	3.13	7\\
  	3.14	6\\
  	3.15	6\\
  	3.16	3\\
  	3.17	7\\
  	3.18	5\\
  	3.19	5\\
  	3.2	7\\
  	3.21	3\\
  	3.22	7\\
  	3.23	3\\
  	3.24	7\\
  	3.25	2\\
  	3.26	6\\
  	3.27	6\\
  	3.28	7\\
  	3.29	4\\
  	3.3	4\\
  	3.31	3\\
  	3.32	4\\
  	3.33	4\\
  	3.34	7\\
  	3.35	4\\
  	3.36	7\\
  	3.37	7\\
  	3.38	7\\
  	3.39	6\\
  	3.4	7\\
  	3.41	6\\
  	3.42	5\\
  	3.43	5\\
  	3.44	7\\
  	3.45	6\\
  	3.46	6\\
  	3.47	4\\
  	3.48	7\\
  	3.49	6\\
  	3.5	5\\
  	3.51	4\\
  	3.52	2\\
  	3.53	3\\
  	3.54	1\\
  	3.55	5\\
  	3.56	3\\
  	3.57	6\\
  	3.58	3\\
  	3.59	3\\
  	3.6	6\\
  	3.61	6\\
  	3.62	7\\
  	3.63	5\\
  	3.64	4\\
  	3.65	1\\
  	3.66	4\\
  	3.67	4\\
  	3.68	2\\
  	3.69	2\\
  	3.7	1\\
  	3.71	5\\
  	3.72	2\\
  	3.73	4\\
  	3.74	4\\
  	3.75	6\\
  	3.76	3\\
  	3.77	5\\
  	3.78	7\\
  	3.79	1\\
  	3.8	7\\
  	3.81	1\\
  	3.82	2\\
  	3.83	5\\
  	3.84	5\\
  	3.85	3\\
  	3.86	2\\
  	3.87	5\\
  	3.88	1\\
  	3.89	5\\
  	3.9	4\\
  	3.91	3\\
  	3.92	7\\
  	3.93	7\\
  	3.94	1\\
  	3.95	2\\
  	3.96	4\\
  	3.97	5\\
  	3.98	6\\
  	3.99	5\\
  	4	2\\
  	4.01	1\\
  	4.02	2\\
  	4.03	2\\
  	4.04	1\\
  	4.05	3\\
  	4.06	3\\
  	4.07	3\\
  	4.08	2\\
  	4.09	1\\
  	4.1	4\\
  	4.11	5\\
  	4.12	2\\
  	4.13	1\\
  	4.14	1\\
  	4.15	1\\
  	4.16	2\\
  	4.17	4\\
  	4.18	1\\
  	4.19	3\\
  	4.2	2\\
  	4.21	1\\
  	4.22	1\\
  	4.23	3\\
  	4.24	3\\
  	4.25	1\\
  	4.26	1\\
  	4.27	3\\
  	4.28	2\\
  	4.29	1\\
  	4.3	3\\
  	4.31	2\\
  	4.32	2\\
  	4.33	1\\
  	4.34	1\\
  	4.35	1\\
  	4.36	1\\
  	4.37	3\\
  	4.38	2\\
  	4.39	1\\
  	4.4	1\\
  	4.41	1\\
  	4.42	1\\
  	4.43	1\\
  	4.44	2\\
  	4.45	1\\
  	4.46	2\\
  	4.47	2\\
  	4.48	1\\
  	4.49	2\\
  	4.5	1\\
  	4.51	1\\
  	4.52	1\\
  	4.53	1\\
  	4.54	2\\
  	4.55	2\\
  	4.56	1\\
  	4.57	1\\
  	4.58	4\\
  	4.59	1\\
  	4.6	2\\
  	4.61	1\\
  	4.62	3\\
  	4.63	1\\
  	4.64	1\\
  	4.65	4\\
  	4.66	1\\
  	4.67	3\\
  	4.68	1\\
  	4.69	1\\
  	4.7	1\\
  	4.71	1\\
  	4.72	1\\
  	4.73	2\\
  	4.74	1\\
  	4.75	1\\
  	4.76	1\\
  	4.77	3\\
  	4.78	2\\
  	4.79	2\\
  	4.8	1\\
  	4.81	1\\
  	4.82	2\\
  	4.83	1\\
  	4.84	1\\
  	4.85	1\\
  	4.86	1\\
  	4.87	1\\
  	4.88	3\\
  	4.89	2\\
  	4.9	1\\
  	4.91	1\\
  	4.92	1\\
  	4.93	1\\
  	4.94	1\\
  	4.95	1\\
  	4.96	1\\
  	4.97	1\\
  	4.98	1\\
  	4.99	1\\
  	5	1\\
  	5.01	1\\
  	5.02	1\\
  	5.03	1\\
  	5.04	1\\
  	5.05	1\\
  	5.06	2\\
  	5.07	1\\
  	5.08	1\\
  	5.09	1\\
  	5.1	1\\
  	5.11	1\\
  	5.12	1\\
  	5.13	1\\
  	5.14	1\\
  	5.15	1\\
  	5.16	1\\
  	5.17	1\\
  	5.18	1\\
  	5.19	1\\
  	5.2	1\\
  	5.21	1\\
  	5.22	1\\
  	5.23	1\\
  	5.24	1\\
  	5.25	1\\
  	5.26	2\\
  	5.27	1\\
  	5.28	1\\
  	5.29	1\\
  	5.3	1\\
  	5.31	1\\
  	5.32	2\\
  	5.33	1\\
  	5.34	1\\
  	5.35	1\\
  	5.36	1\\
  	5.37	1\\
  	5.38	1\\
  	5.39	1\\
  	5.4	1\\
  	5.41	1\\
  	5.42	2\\
  	5.43	1\\
  	5.44	1\\
  	5.45	1\\
  	5.46	1\\
  	5.47	1\\
  	5.48	1\\
  	5.49	1\\
  	5.5	1\\
  	5.51	1\\
  	5.52	1\\
  	5.53	2\\
  	5.54	1\\
  	5.55	1\\
  	5.56	1\\
  	5.57	1\\
  	5.58	1\\
  	5.59	1\\
  	5.6	1\\
  	5.61	1\\
  	5.62	1\\
  	5.63	1\\
  	5.64	2\\
  	5.65	1\\
  	5.66	1\\
  	5.67	1\\
  	5.68	1\\
  	5.69	1\\
  	5.7	1\\
  	5.71	1\\
  	5.72	1\\
  	5.73	1\\
  	5.74	1\\
  	5.75	1\\
  	5.76	2\\
  	5.77	1\\
  	5.78	1\\
  	5.79	2\\
  	5.8	1\\
  	5.81	1\\
  	5.82	1\\
  	5.83	1\\
  	5.84	1\\
  	5.85	1\\
  	5.86	1\\
  	5.87	1\\
  	5.88	1\\
  	5.89	1\\
  	5.9	1\\
  	5.91	1\\
  	5.92	1\\
  	5.93	1\\
  	5.94	1\\
  	5.95	1\\
  	5.96	1\\
  	5.97	1\\
  	5.98	1\\
  	5.99	1\\
  	6	1\\
  	6.01	1\\
  	6.02	1\\
  	6.03	1\\
  	6.04	1\\
  	6.05	1\\
  	6.06	1\\
  	6.07	1\\
  	6.08	1\\
  	6.09	1\\
  	6.1	1\\
  	6.11	1\\
  	6.12	1\\
  	6.13	1\\
  	6.14	1\\
  	6.15	2\\
  	6.16	1\\
  	6.17	1\\
  	6.18	2\\
  	6.19	1\\
  	6.2	1\\
  	6.21	1\\
  	6.22	1\\
  	6.23	1\\
  	6.24	1\\
  	6.25	1\\
  	6.26	1\\
  	6.27	1\\
  	6.28	1\\
  	6.29	1\\
  	6.3	1\\
  	6.31	1\\
  	6.32	1\\
  	6.33	1\\
  	6.34	1\\
  	6.35	1\\
  	6.36	1\\
  	6.37	1\\
  	6.38	1\\
  	6.39	1\\
  	6.4	1\\
  	6.41	1\\
  	6.42	1\\
  	6.43	1\\
  	6.44	1\\
  	6.45	1\\
  	6.46	1\\
  	6.47	1\\
  	6.48	1\\
  	6.49	1\\
  	6.5	1\\
  	6.51	1\\
  	6.52	1\\
  	6.53	1\\
  	6.54	1\\
  	6.55	1\\
  	6.56	1\\
  	6.57	1\\
  	6.58	1\\
  	6.59	1\\
  	6.6	1\\
  	6.61	1\\
  	6.62	2\\
  	6.63	1\\
  	6.64	2\\
  	6.65	1\\
  	6.66	1\\
  	6.67	1\\
  	6.68	1\\
  	6.69	1\\
  	6.7	1\\
  	6.71	1\\
  	6.72	1\\
  	6.73	1\\
  	6.74	1\\
  	6.75	2\\
  	6.76	1\\
  	6.77	1\\
  	6.78	1\\
  	6.79	1\\
  	6.8	1\\
  	6.81	1\\
  	6.82	1\\
  	6.83	1\\
  	6.84	1\\
  	6.85	1\\
  	6.86	1\\
  	6.87	1\\
  	6.88	1\\
  	6.89	3\\
  	6.9	2\\
  	6.91	1\\
  	6.92	2\\
  	6.93	1\\
  	6.94	1\\
  	6.95	1\\
  	6.96	1\\
  	6.97	1\\
  	6.98	1\\
  	6.99	1\\
  	7	1\\
  	7.01	2\\
  	7.02	1\\
  	7.03	1\\
  	7.04	1\\
  	7.05	1\\
  	7.06	1\\
  	7.07	1\\
  	7.08	1\\
  	7.09	1\\
  	7.1	1\\
  	7.11	1\\
  	7.12	1\\
  	7.13	1\\
  	7.14	1\\
  	7.15	1\\
  	7.16	1\\
  	7.17	1\\
  	7.18	1\\
  	7.19	1\\
  	7.2	1\\
  	7.21	1\\
  	7.22	1\\
  	7.23	2\\
  	7.24	1\\
  	7.25	1\\
  	7.26	2\\
  	7.27	1\\
  	7.28	1\\
  	7.29	1\\
  	7.3	1\\
  	7.31	1\\
  	7.32	1\\
  	7.33	1\\
  	7.34	1\\
  	7.35	1\\
  	7.36	2\\
  	7.37	1\\
  	7.38	1\\
  	7.39	2\\
  	7.4	1\\
  	7.41	1\\
  	7.42	1\\
  	7.43	1\\
  	7.44	1\\
  	7.45	1\\
  	7.46	1\\
  	7.47	2\\
  	7.48	1\\
  	7.49	1\\
  	7.5	1\\
  	7.51	1\\
  	7.52	1\\
  	7.53	1\\
  	7.54	1\\
  	7.55	1\\
  	7.56	1\\
  	7.57	1\\
  	7.58	1\\
  	7.59	1\\
  	7.6	2\\
  	7.61	1\\
  	7.62	1\\
  	7.63	1\\
  	7.64	1\\
  	7.65	1\\
  	7.66	1\\
  	7.67	1\\
  	7.68	1\\
  	7.69	1\\
  	7.7	1\\
  	7.71	1\\
  	7.72	1\\
  	7.73	2\\
  	7.74	1\\
  	7.75	1\\
  	7.76	1\\
  	7.77	2\\
  	7.78	1\\
  	7.79	1\\
  	7.8	1\\
  	7.81	1\\
  	7.82	1\\
  	7.83	1\\
  	7.84	1\\
  	7.85	1\\
  	7.86	1\\
  	7.87	1\\
  	7.88	1\\
  	7.89	1\\
  	7.9	1\\
  	7.91	1\\
  	7.92	4\\
  	7.93	3\\
  	7.94	2\\
  	7.95	1\\
  	7.96	1\\
  	7.97	1\\
  	7.98	1\\
  	7.99	1\\
  	8	1\\
  	8.01	1\\
  	8.02	1\\
  	8.03	1\\
  	8.04	1\\
  	8.05	1\\
  	8.06	1\\
  	8.07	1\\
  	8.08	1\\
  	8.09	1\\
  	8.1	1\\
  	8.11	1\\
  	8.12	1\\
  	8.13	1\\
  	8.14	1\\
  	8.15	1\\
  	8.16	1\\
  	8.17	1\\
  	8.18	1\\
  	8.19	1\\
  	8.2	1\\
  	8.21	1\\
  	8.22	1\\
  	8.23	1\\
  	8.24	1\\
  	8.25	2\\
  	8.26	1\\
  	8.27	1\\
  	8.28	1\\
  	8.29	1\\
  	8.3	1\\
  	8.31	1\\
  	8.32	1\\
  	8.33	1\\
  	8.34	1\\
  	8.35	1\\
  	8.36	1\\
  	8.37	1\\
  	8.38	1\\
  	8.39	1\\
  	8.4	1\\
  	8.41	1\\
  	8.42	1\\
  	8.43	1\\
  	8.44	1\\
  	8.45	1\\
  	8.46	1\\
  	8.47	1\\
  	8.48	1\\
  	8.49	1\\
  	8.5	1\\
  	8.51	1\\
  	8.52	1\\
  	8.53	2\\
  	8.54	1\\
  	8.55	1\\
  	8.56	1\\
  	8.57	1\\
  	8.58	1\\
  	8.59	1\\
  	8.6	1\\
  	8.61	1\\
  	8.62	1\\
  	8.63	1\\
  	8.64	1\\
  	8.65	1\\
  	8.66	1\\
  	8.67	1\\
  	8.68	1\\
  	8.69	1\\
  	8.7	1\\
  	8.71	1\\
  	8.72	1\\
  	8.73	1\\
  	8.74	1\\
  	8.75	1\\
  	8.76	1\\
  	8.77	1\\
  	8.78	1\\
  	8.79	1\\
  	8.8	1\\
  	8.81	1\\
  	8.82	1\\
  	8.83	1\\
  	8.84	1\\
  	8.85	1\\
  	8.86	1\\
  	8.87	1\\
  	8.88	1\\
  	8.89	1\\
  	8.9	1\\
  	8.91	1\\
  	8.92	1\\
  	8.93	2\\
  	8.94	1\\
  	8.95	1\\
  	8.96	1\\
  	8.97	1\\
  	8.98	1\\
  	8.99	1\\
  	9	1\\
  	9.01	1\\
  	9.02	1\\
  	9.03	1\\
  	9.04	1\\
  	9.05	1\\
  	9.06	1\\
  	9.07	1\\
  	9.08	2\\
  	9.09	1\\
  	9.1	1\\
  	9.11	1\\
  	9.12	2\\
  	9.13	1\\
  	9.14	2\\
  	9.15	1\\
  	9.16	1\\
  	9.17	1\\
  	9.18	1\\
  	9.19	1\\
  	9.2	1\\
  	9.21	1\\
  	9.22	1\\
  	9.23	1\\
  	9.24	1\\
  	9.25	2\\
  	9.26	1\\
  	9.27	1\\
  	9.28	1\\
  	9.29	1\\
  	9.3	1\\
  	9.31	1\\
  	9.32	1\\
  	9.33	1\\
  	9.34	1\\
  	9.35	1\\
  	9.36	1\\
  	9.37	1\\
  	9.38	1\\
  	9.39	1\\
  	9.4	2\\
  	9.41	1\\
  	9.42	1\\
  	9.43	1\\
  	9.44	1\\
  	9.45	1\\
  	9.46	1\\
  	9.47	1\\
  	9.48	1\\
  	9.49	1\\
  	9.5	1\\
  	9.51	1\\
  	9.52	1\\
  	9.53	1\\
  	9.54	1\\
  	9.55	1\\
  	9.56	1\\
  	9.57	1\\
  	9.58	1\\
  	9.59	2\\
  	9.6	1\\
  	9.61	1\\
  	9.62	1\\
  	9.63	1\\
  	9.64	2\\
  	9.65	1\\
  	9.66	1\\
  	9.67	1\\
  	9.68	1\\
  	9.69	1\\
  	9.7	1\\
  	9.71	1\\
  	9.72	1\\
  	9.73	1\\
  	9.74	1\\
  	9.75	1\\
  	9.76	1\\
  	9.77	1\\
  	9.78	1\\
  	9.79	1\\
  	9.8	1\\
  	9.81	2\\
  	9.82	1\\
  	9.83	1\\
  	9.84	1\\
  	9.85	1\\
  	9.86	1\\
  	9.87	1\\
  	9.88	1\\
  	9.89	1\\
  	9.9	1\\
  	9.91	1\\
  	9.92	1\\
  	9.93	1\\
  	9.94	1\\
  	9.95	1\\
  	9.96	2\\
  	9.97	1\\
  	9.98	1\\
  	9.99	1\\
  	10	1\\
  };
\addlegendentry{PETC}

\node[draw=none, fill=white] (title) at (5,20) {$\epsilon = 0$};
\end{axis}

\begin{axis}[%
clip mode=individual,
width=70.00mm,
height=20.93mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=25.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\dk^*$ (samples)},
xlabel={$t$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=3.0000pt, draw=mycolor1] table[row sep=crcr]{%
	x	y\\
	0	1\\
	0.01	2\\
	0.03	2\\
	0.05	2\\
	0.07	2\\
	0.09	1\\
	0.1	1\\
	0.11	2\\
	0.13	2\\
	0.15	4\\
	0.19	6\\
	0.25	6\\
	0.31	7\\
	0.38	7\\
	0.45	8\\
	0.53	9\\
	0.62	11\\
	0.73	13\\
	0.86	16\\
	1.02	14\\
	1.16	11\\
	1.27	9\\
	1.36	9\\
	1.45	8\\
	1.53	7\\
	1.6	8\\
	1.68	8\\
	1.76	7\\
	1.83	9\\
	1.92	7\\
	1.99	9\\
	2.08	10\\
	2.18	9\\
	2.27	8\\
	2.35	11\\
	2.46	11\\
	2.57	12\\
	2.69	10\\
	2.79	11\\
	2.9	10\\
	3	11\\
	3.11	8\\
	3.19	12\\
	3.31	12\\
	3.43	11\\
	3.54	11\\
	3.65	12\\
	3.77	12\\
	3.89	13\\
	4.02	15\\
	4.17	15\\
	4.32	13\\
	4.45	13\\
	4.58	10\\
	4.68	15\\
	4.83	12\\
	4.95	14\\
	5.09	12\\
	5.21	15\\
	5.36	15\\
	5.51	15\\
	5.66	12\\
	5.78	15\\
	5.93	15\\
	6.08	14\\
	6.22	15\\
	6.37	15\\
	6.52	15\\
	6.67	15\\
	6.82	13\\
	6.95	15\\
	7.1	15\\
	7.25	15\\
	7.4	15\\
	7.55	15\\
	7.7	11\\
	7.81	12\\
	7.93	12\\
	8.05	15\\
	8.2	13\\
	8.33	12\\
	8.45	11\\
	8.56	9\\
	8.65	10\\
	8.75	12\\
	8.87	15\\
	9.02	15\\
	9.17	15\\
	9.32	14\\
	9.46	12\\
	9.58	12\\
	9.7	12\\
	9.82	14\\
	9.96	15\\
};
%\addlegendentry{Set-STC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
  	0	3\\
  	0.01	3\\
  	0.03	2\\
  	0.05	2\\
  	0.07	2\\
  	0.09	2\\
  	0.1	2\\
  	0.11	2\\
  	0.13	3\\
  	0.15	4\\
  	0.19	6\\
  	0.25	6\\
  	0.31	7\\
  	0.38	7\\
  	0.45	8\\
  	0.53	10\\
  	0.62	12\\
  	0.73	16\\
  	0.86	21\\
  	1.02	16\\
  	1.16	13\\
  	1.27	10\\
  	1.36	10\\
  	1.45	9\\
  	1.53	8\\
  	1.6	10\\
  	1.68	9\\
  	1.76	8\\
  	1.83	11\\
  	1.92	9\\
  	1.99	11\\
  	2.08	12\\
  	2.18	12\\
  	2.27	11\\
  	2.35	15\\
  	2.46	15\\
  	2.57	15\\
  	2.69	12\\
  	2.79	22\\
  	2.9	14\\
  	3	23\\
  	3.11	13\\
  	3.19	25\\
  	3.31	17\\
  	3.43	25\\
  	3.54	17\\
  	3.65	25\\
  	3.77	25\\
  	3.89	25\\
  	4.02	25\\
  	4.17	25\\
  	4.32	25\\
  	4.45	25\\
  	4.58	25\\
  	4.68	25\\
  	4.83	25\\
  	4.95	25\\
  	5.09	25\\
  	5.21	25\\
  	5.36	25\\
  	5.51	25\\
  	5.66	25\\
  	5.78	25\\
  	5.93	25\\
  	6.08	25\\
  	6.22	25\\
  	6.37	25\\
  	6.52	25\\
  	6.67	25\\
  	6.82	25\\
  	6.95	25\\
  	7.1	25\\
  	7.25	25\\
  	7.4	25\\
  	7.55	25\\
  	7.7	22\\
  	7.81	25\\
  	7.93	25\\
  	8.05	25\\
  	8.2	25\\
  	8.33	25\\
  	8.45	21\\
  	8.56	19\\
  	8.65	22\\
  	8.75	25\\
  	8.87	25\\
  	9.02	25\\
  	9.17	25\\
  	9.32	25\\
  	9.46	25\\
  	9.58	25\\
  	9.7	25\\
  	9.82	25\\
  	9.96	25\\
  };
  %\addlegendentry{PETC}

\node[draw=none, fill=white] (title) at (5,20) {$\epsilon = 0.1$};
\end{axis}
\end{tikzpicture}%

==> with_noise.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=71.319mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={State norm $\|\xiv\|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\input{with_noise_data.tex}
\end{axis}

\begin{axis}[%
width=35.65mm,
height=18mm,
at={(35.65mm,0mm)},
scale only axis,
domain={5,10},
restrict y to domain=0:0.05,
xmin=5,
xmax=10,
ymin=0,
ymax=0.05,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabels={},
scaled ticks=false,
ytick={0.02, 0.04}
]
\input{with_noise_data.tex}
\legend{}
\end{axis}

\end{tikzpicture}%
